Industrial scale large eddy simulations (LES) with adaptive octree meshes using immersogeometric analysis

We present a variant of the immersed boundary method integrated with octree meshes for highly efficient and accurate Large-Eddy Simulations (LES) of flows around complex geometries. We demonstrate the scalability of the proposed method up to $\mathcal{O}(32K)$ processors. This is achieved by (a) rapid in-out tests; (b) adaptive quadrature for an accurate evaluation of forces; (c) tensorized evaluation during matrix assembly. We showcase this method on two non-trivial applications: accurately computing the drag coefficient of a sphere across Reynolds numbers $1-10^6$ encompassing the drag crisis regime; simulating flow features across a semi-truck for investigating the effect of platooning on efficiency.

==> Plots/AdaptiveQuadratureDragandTime.tex <==
% \usepackage{tikz,pgfplots}
\begin{figure}[t!]
\centering
\begin{tikzpicture}
\pgfplotsset{
xtick={0,1,2,3}
}
      \begin{axis}[
        %   axis y line*=left,
          width=0.9\linewidth, % Scale the plot to \linewidth
          %grid=major, % Display a grid
          %grid style={line width=.1pt, draw=gray!50}, % Set the style
          xlabel=Levels of adaptive quadrature of \Intercepted elements, % Set the labels
          ylabel=$C_d$,
          ymin = 0.4,
          ymax = 1.2,
          /pgf/number format/precision=5,
          ytick pos=left,
        %   ytick={\pgfmathprintnumber{\tick}\pounds{}},
        %   yticklabel style={fixed,precision=3},
        %   yticklabels={0.45,0.46,0.47},
          %legend style={at={(0.5,-0.1)},anchor= south,legend columns=3}, % Put the legend below the plot
          x tick label style={rotate=0,anchor=north} % Display labels sideways
        ]
        \addplot
        table[x expr={\thisrow{Level}))},y expr=\thisrow{Drag},col sep=space]{Data/quadratureData.dat};
        \label{AdapQuadDrag}
      \end{axis}
      \begin{axis}[
    %   log base y = {2},
          axis y line*=right,
          width=0.9\linewidth, % Scale the plot to \linewidth
          ylabel=Percentage Error,
        %   ymin = 1,
          ymax = 10,
          legend style={at={(0.7,0.6)},anchor=north,legend columns=1}, % Put the legend below the plot
      ]
      \addlegendimage{/pgfplots/refstyle=AdapQuadDrag}\addlegendentry{\small {Drag}}
        \addplot[mark=*,red]
        table[x expr={\thisrow{Level}))},y expr=\thisrow{PercentError},col sep=space]{Data/quadratureData.dat};
        \addlegendentry{\small {Percentage Error}}
        % \addplot[mark=*,brown]
        % table[x expr={\thisrow{Level}))},y expr=\thisrow{OptimalTime},col sep=space]{Data/quadratureData.dat};
        % \addlegendentry{\small {Optimal Time}}
      \end{axis}
\end{tikzpicture}
\caption{Drag and percentage error for different levels of adaptive quadrature. We see that with increase in the number of quadrature point for \Intercepted nodes, $C_d$ converges to the experimental observed value of 1.06-1.096 at $Re = 100$ \cite{xu2016tetrahedral}. Reference value of 1.06 ~\cite{marella2005sharp} was chosen to compute percent error.}
\label{fig:AdapQuadDragandTime}
\end{figure}

==> Plots/DragCompar.tex <==
% \begin{figure}
%     \begin{tikzpicture}
% \begin{axis}[
%           width=1.0\linewidth, % Scale the plot to \linewidth
%           %grid=major, % Display a grid
%           %grid style={line width=.1pt, draw=gray!50}, % Set the style
%           xlabel=$y$, % Set the labels
%           ylabel=$u_x$,
%         %   ymax = 0.5,
%           legend style={at={(0.01,0.95)},anchor=north west,legend columns=1}, % Put the legend below the plot
%           x tick label style={rotate=0,anchor=north} % Display labels sideways
% ]
%     \addplot [only marks] gnuplot [raw gnuplot, thick] {
%       plot "../Data/Drag.csv" using 1:2 with points
%      };
%     % \addplot [no markers] gnuplot [raw gnuplot, color=red,thick] {
%     %   plot "dat/NSdata/re1000spaceTime.txt" using 8:1 with lines
%     % };
%      \legend{\small Ghia \textit{et. al},Space-time }
%   \end{axis}
%   \end{tikzpicture}
%   \caption{Steady state X-velocity profile  space time simulation of Lid Driven Cavity at Re = 1000 along the central line x= 0.5}
%   \label{fig: ldc}
% \end{figure}{}

\begin{figure}[t!]
\centering
\begin{tikzpicture}
      \begin{loglogaxis}[
          width=0.95\linewidth, % Scale the plot to \linewidth
          %grid=major, % Display a grid
          %grid style={line width=.1pt, draw=gray!50}, % Set the style
          xlabel=$Re$, % Set the labels
          ylabel=$C_d$,
          log y ticks with fixed point,
        ymax = 1000,
          ymin =  1E-2,
          xmin = 1E-1,
          xmax = 1E7,
        %   legend style={at={(0.5,-0.1)},anchor= north,legend columns=3}, % Put the legend below the plot
          x tick label style={rotate=0,anchor=north} % Display labels sideways
        ]
        \addplot[mark=none,color = red,ultra thick] 
        table[x expr={\thisrow{Re}))},y expr=\thisrow{Drag},col sep=comma]{Data/SphereDrag.txt};
        
        \addplot[only marks,mark=o,color = blue,thick] 
        table[x expr={\thisrow{Re}))},y expr=\thisrow{Drag},col sep=comma]{Data/computation.dat};
        
        
        
        % \addplot 
        % table[x expr={0.001*\thisrow{Weight}))},y expr=\thisrow{VecVol},col sep=space]{Data/WeightedPartition.txt};
        % \addplot 
        % table[x expr={0.001*\thisrow{Weight}))},y expr=\thisrow{VecSurf},col sep=space]{Data/WeightedPartition.txt};
        % \addplot 
        % table[x expr={0.001*\thisrow{Weight}))},y expr=\thisrow{VecTotal},col sep=space]{Data/WeightedPartition.txt};
        
        % \addplot 
        % table[x expr={0.001*\thisrow{Weight}))},y expr=\thisrow{Solve},col sep=space]{Data/WeightedPartition.txt};
        
         \legend{\small {Experimental},\small {Present implementation} }
        \end{loglogaxis}
        \end{tikzpicture}
        \caption{\textit{Drag crisis:} Variation of drag coefficient $C_d$ with $Re$ for flow past a sphere compared with experimental data \cite{namburi2016crystallographic,achenbach1972experiments}. Notice that the $\mathrm{x}$-axis is $\log(Re)$ representing variation for a wide range of $Re$ number spanning multiple regimes (from laminar to fully developed turbulence) each with distinct flow physics. The framework demonstrates good comparison with experimental data in all these regimes without any special adjustments to the numerical scheme.  Moving towards the right on a log scale as $Re$ is increased becomes increasingly computationally expensive, e.g adding another point on the right of the last point would increase the Reynolds number ten-folds and would require a decrease in finest element size by 3 times.} 
          \label{fig: Drag}
\end{figure}

==> Plots/GaussQaudrature.tex <==
\begin{figure}
\centering
\vspace{-0.4in}
    \begin{tikzpicture}[scale=0.6]
     \draw[step=4.0cm, thick] (0,0) grid (8.0,8.0);
     \draw [ultra thick,red] (-0.8,0) to[out=90,in=100] (8.1,6);
     \draw[step=2.0cm, thick,dashed] (0,0) grid (4.0,4.0);
     \draw[step=2.0cm, thick,dashed] (0,4) grid (4.0,8.0);
     \draw[step=2.0cm, thick,dashed] (4,4) grid (8.0,8.0);
     \draw[step=1.0cm, thick,dotted] (0,2) grid (2.0,4.0);
    %  \draw[step=1.0cm, thick,dotted] (0,0) grid (2.0,2.0);
     \draw[step=1.0cm, thick,dotted] (0,4) grid (4.0,6.0);
     \draw[step=1.0cm, thick,dotted] (2,6) grid (8.0,8.0);
    %  \draw[step=1.0cm, thick,dotted] (0,4) grid (4.0,6.0);
    \foreach \x in {0.0,4.0,8.0}{
    \foreach \y in {0.0,4.0,8.0}{
        \draw[fill=red](\x,\y) circle (0.1cm);
        }
    }
    \draw[fill=green](2*0.2113248654,6.0 + 2*0.2113248654) circle (0.1cm);
    \draw[fill=green](2*0.2113248654,6.0 + 2*0.78867513459) circle (0.1cm);
    \draw[fill=green](2*0.78867513459,6.0 + 2*0.2113248654) circle (0.1cm);
    \draw[fill=green](2*0.78867513459,6.0 + 2*0.78867513459) circle (0.1cm);
    
    
    \draw[fill=blue](0.2113248654,4.0 + 0.2113248654) circle (0.1cm);
    \draw[fill=blue](0.2113248654,4.0 + 0.78867513459) circle (0.1cm);
    \draw[fill=blue](0.78867513459,4.0 +0.2113248654) circle (0.1cm);
    \draw[fill=blue](0.78867513459,4.0 +0.78867513459) circle (0.1cm);
    
    
     \draw[fill=blue](0.2113248654,5.0 + 0.2113248654) circle (0.1cm);
    \draw[fill=blue](0.2113248654, 5.0 + 0.78867513459) circle (0.1cm);
    \draw[fill=blue](0.78867513459,5.0 +0.2113248654) circle (0.1cm);
    \draw[fill=blue](0.78867513459,5.0 +0.78867513459) circle (0.1cm);
    
    \draw[fill=blue](1.0+0.2113248654, 5.0 + 0.2113248654) circle (0.1cm);
    \draw[fill=blue](1.0+0.2113248654, 5.0 + 0.78867513459) circle (0.1cm);
    \draw[fill=blue](1.0+0.78867513459,5.0 +0.2113248654) circle (0.1cm);
    \draw[fill=blue](1.0+0.78867513459,5.0 +0.78867513459) circle (0.1cm);
    
    % \draw[fill=blue](1.0+0.2113248654, 4.0 + 0.2113248654) circle (0.1cm);
    \draw[fill=blue](1.0+0.2113248654, 4.0 + 0.78867513459) circle (0.1cm);
    % \draw[fill=blue](1.0+0.78867513459,4.0 +0.2113248654) circle (0.1cm);
    % \draw[fill=blue](1.0+0.78867513459,4.0 +0.78867513459) circle (0.1cm);
    
    \draw[fill=blue](2.0+0.2113248654, 6.0 + 0.2113248654) circle (0.1cm);
    \draw[fill=blue](2.0+0.2113248654, 6.0 + 0.78867513459) circle (0.1cm);
    \draw[fill=blue](2.0+0.78867513459,6.0 +0.2113248654) circle (0.1cm);
    \draw[fill=blue](2.0+0.78867513459,6.0 +0.78867513459) circle (0.1cm);
    
    \draw[fill=blue](2.0+0.2113248654, 7.0 + 0.2113248654) circle (0.1cm);
    \draw[fill=blue](2.0+0.2113248654, 7.0 + 0.78867513459) circle (0.1cm);
    \draw[fill=blue](2.0+0.78867513459,7.0 +0.2113248654) circle (0.1cm);
    \draw[fill=blue](2.0+0.78867513459,7.0 +0.78867513459) circle (0.1cm);
    
    \draw[fill=blue](3.0+0.2113248654, 7.0 + 0.2113248654) circle (0.1cm);
    \draw[fill=blue](3.0+0.2113248654, 7.0 + 0.78867513459) circle (0.1cm);
    \draw[fill=blue](3.0+0.78867513459,7.0 +0.2113248654) circle (0.1cm);
    \draw[fill=blue](3.0+0.78867513459,7.0 +0.78867513459) circle (0.1cm);
    
    
    \draw[fill=blue](3.0+0.2113248654, 6.0 + 0.2113248654) circle (0.1cm);
    \draw[fill=blue](3.0+0.2113248654, 6.0 + 0.78867513459) circle (0.1cm);
    % \draw[fill=blue](3.0+0.78867513459,6.0 +0.2113248654) circle (0.1cm);
    \draw[fill=blue](3.0+0.78867513459,6.0 +0.78867513459) circle (0.1cm);
    
    % \draw[fill=blue](4.0+0.2113248654, 6.0 + 0.2113248654) circle (0.1cm);
    \draw[fill=blue](4.0+0.2113248654, 6.0 + 0.78867513459) circle (0.1cm);
    % \draw[fill=blue](4.0+0.78867513459,6.0 +0.2113248654) circle (0.1cm);
    % \draw[fill=blue](4.0+0.78867513459,6.0 +0.78867513459) circle (0.1cm);
    
    \draw[fill=blue](4.0+0.2113248654, 7.0 + 0.2113248654) circle (0.1cm);
    \draw[fill=blue](4.0+0.2113248654, 7.0 + 0.78867513459) circle (0.1cm);
    \draw[fill=blue](4.0+0.78867513459,7.0 +0.2113248654) circle (0.1cm);
    \draw[fill=blue](4.0+0.78867513459,7.0 +0.78867513459) circle (0.1cm);
    
    \draw[fill=blue](5.0+0.2113248654, 7.0 + 0.2113248654) circle (0.1cm);
    \draw[fill=blue](5.0+0.2113248654, 7.0 + 0.78867513459) circle (0.1cm);
    % \draw[fill=blue](5.0+0.78867513459,7.0 +0.2113248654) circle (0.1cm);
    \draw[fill=blue](5.0+0.78867513459,7.0 +0.78867513459) circle (0.1cm);
    
    % \draw[fill=blue](6.0+0.2113248654, 7.0 + 0.2113248654) circle (0.1cm);
    \draw[fill=blue](6.0+0.2113248654, 7.0 + 0.78867513459) circle (0.1cm);
    % \draw[fill=blue](6.0+0.78867513459,7.0 +0.2113248654) circle (0.1cm);
    \draw[fill=blue](6.0+0.78867513459,7.0 +0.78867513459) circle (0.1cm);
    
    
    % \draw[fill=blue](7.0+0.2113248654, 7.0 + 0.2113248654) circle (0.1cm);
    \draw[fill=blue](7.0+0.2113248654, 7.0 + 0.78867513459) circle (0.1cm);
    \draw[fill=blue](7.0+0.78867513459,7.0 +0.2113248654) circle (0.1cm);
    \draw[fill=blue](7.0+0.78867513459,7.0 +0.78867513459) circle (0.1cm);
    
    \draw[fill=blue](2.0+0.2113248654, 5.0 + 0.2113248654) circle (0.1cm);
    \draw[fill=blue](2.0+0.2113248654, 5.0 + 0.78867513459) circle (0.1cm);
    % \draw[fill=blue](2.0+0.78867513459,5.0 +0.2113248654) circle (0.1cm);
    \draw[fill=blue](2.0+0.78867513459,5.0 +0.78867513459) circle (0.1cm);
    
    
    \draw[fill=blue](0.2113248654, 3.0 + 0.2113248654) circle (0.1cm);
    \draw[fill=blue](0.2113248654, 3.0 + 0.78867513459) circle (0.1cm);
    % \draw[fill=blue](0.78867513459,3.0 +0.2113248654) circle (0.1cm);
    \draw[fill=blue](0.78867513459,3.0 +0.78867513459) circle (0.1cm);
    \end{tikzpicture}
    \caption{Sketch demonstrating adaptive quadrature. Boundary is represented by the red line. Octant shared nodes are represented by (\tikzcircle[fill=red]{0.1 cm}). (\tikzcircle[fill=green]{0.1 cm}) represents the new Gauss points generated as the result of $1^{st}$ level of splitting and  (\tikzcircle[fill=blue]{0.1 cm}) represents the Gauss point of $2^{nd}$ level of splitting. It is to be noted that the splitting happens only for the \Intercepted  elements. Once all the Gauss points in the splitted elements are either in or out the elements is not further sub-divided.}
    \label{fig:GP}
\end{figure}

==> Plots/IBMFig.tex <==
\begin{figure}
\centering
    \begin{tikzpicture}[scale=0.85]
     \fill[cpu1] (0.0,0.0) rectangle (7.5,7.5);
    % \fill[cpu1] (6.0,0.0) rectangle (7.5,6.0);
    \fill[cpu2] (0.75,4.5) rectangle (5.25,5.25);
    \fill[cpu2] (1.50,5.25) rectangle (4.5,6.0);
    \fill[cpu2] (0.75,0.75) rectangle (1.5,4.5);
    \fill[cpu2] (4.5,0.75) rectangle (5.25,4.5);
    \fill[cpu2] (0.0,1.5) rectangle (0.75,4.5);
    \fill[cpu2] (5.25,1.5) rectangle (6.0,4.5);
    \fill[cpu2] (1.50,0.0) rectangle (4.5,3.0);
    % \fill[cpu2] (1.50,5.25) rectangle (4.5,6.0);
    
    % \fill[cpu2] (0.0,0.0) rectangle (6.0,1.5);
    % \fill[cpu2] (0.0,1.5) rectangle (1.5,4.5);
    % \fill[cpu2] (4.5,1.5) rectangle (6.0,4.5);
    \fill[cpu4] (4.5,1.5) rectangle (1.5,4.5);
    \fill[cpu4] (0.75,2.25) rectangle (1.5,3.75);
    \fill[cpu4] (4.5,2.25) rectangle (5.25,3.75);
    \fill[cpu4] (2.25,4.5) rectangle (3.75,5.25);
    \fill[cpu4] (2.25,0.75) rectangle (3.75,1.5);
    \draw[step=1.5cm, thick] (0,0) grid (7.5,7.5);
    \draw[-,black, thick] (0,0.75) -- (6,0.75);
    \draw[-,black, thick] (0,5.25) -- (6,5.25);
    \draw[-,black, thick] (0.75,0) -- (0.75,6.0);
    \draw[-,black, thick] (5.25,0) -- (5.25,6.0);
    \draw[-,black, thick] (2.25,0) -- (2.25,1.5);
    \draw[-,black, thick] (3.75,0) -- (3.75,1.5);
    \draw[-,black, thick] (2.25,4.5) -- (2.25,6.0);
    \draw[-,black, thick] (3.75,4.5) -- (3.75,6.0);
    
    \draw[-,black, thick] (0,2.25) -- (1.5,2.25);
    \draw[-,black, thick] (0,3.75) -- (1.5,3.75);
    
    \draw[-,black, thick] (4.5,2.25) -- (6,2.25);
    \draw[-,black, thick] (4.5,3.75) -- (6,3.75);

    % \fill[gray,opacity = 0.4 ] (3,3 ) circle (2.5cm);
    \draw[red,ultra thick] (3,3 ) circle (2.5cm);
   
    % \fill[red,opacity = 0.2] (6.0,0.0) rectangle (7.5,6.0);
    \foreach \x in {0,1.5,...,7.5}{
            \draw [fill=red](\x,0.0) circle (0.1cm);
            \draw [fill=red](\x,7.5) circle (0.1cm);
            \draw [fill=red](\x,6.0) circle (0.1cm);
    }
    \foreach \y in {0,1.5,...,7.5}{
            \draw [fill=red](0.0,\y) circle (0.1cm);
            \draw [fill=red](6.0,\y) circle (0.1cm);
            \draw [fill=red](7.5,\y) circle (0.1cm);
    }
    
    \foreach \x in {1.5,3.0,4.5}
    \foreach \y in {1.5,3.0,4.5}
        \draw [fill=gray](\x,\y) circle (0.1cm);
        
    \foreach \y in {0.0,0.75,...,5.9}{
        \draw [fill=red](0.0,\y) circle (0.1cm);
        % \draw [fill=red](6.0,\y) circle (0.1cm);
        \draw [fill=red](0.75,\y) circle (0.1cm);
        \draw [fill=red](5.25,\y) circle (0.1cm);
    }
    \foreach \x in {0.0,0.75,...,5.9}{
        \draw [fill=red](\x,0.0) circle (0.1cm);
        \draw [fill=red](\x,0.75) circle (0.1cm);
        \draw [fill=red](\x,5.25) circle (0.1cm);
    }
    
    \foreach \x in {2.25,3.0,...,4.2}{
        \draw [fill=gray](\x,0.75) circle (0.1cm);
        \draw [fill=gray](\x,5.25) circle (0.1cm);
    }
    \foreach \y in {2.25,3.0,...,4.2}{
        \draw [fill=gray](5.25,\y) circle (0.1cm);
        \draw [fill=gray](0.75,\y) circle (0.1cm);
    }
     \draw [fill=none,color=black,ultra thick](3.0,3.0) circle (0.3cm);
    %  \draw [fill=none,color=black,thick](3.0,4.5) circle (0.3cm);
    %  \draw [fill=none,color=black,thick](3.0,1.5) circle (0.3cm);
    %  \draw [fill=none,color=black,thick](1.5,3.0) circle (0.3cm);
    %  \draw [fill=none,color=black,thick](4.5,3.0) circle (0.3cm);
    % % \fill[red,opacity = 0.2] (0.0,-0.9) rectangle (0.3,-0.6);
    % \node[align=left] at (1.5,-0.75) {\Intercepted};
    
    % \fill[blue,opacity = 0.2] (3.0,-0.9) rectangle (3.3,-0.6);
    % \node[align=left] at (4.5,-0.75) {\Out};
    
    % \fill[black,opacity = 0.2] (6.0,-0.9) rectangle (6.3,-0.6);
    % \node[align=left] at (6.7,-0.75) {\In};
    % % \fill[red,opacity = 0.2] (0.0,-0.9) rectangle (0.3,-0.6);
    % % \node at (1.5,-0.75) {\Intercepted};
    
    \end{tikzpicture}
    \caption{Sketch illustrating the IMGA on octree based adaptive mesh. The solid red line represents the boundary of the  immersed object. The elements are classified into 3 types :a) \Out (\textcolor{cpu1}{$\blacksquare$}) : all nodes are outside the body; b) \In (\textcolor{cpu4}{$\blacksquare$}): all nodes are inside the body; c) \Intercepted (\textcolor{cpu2}{$\blacksquare$}) : some of the nodes are inside and some are outside. CG (Continuous Galerkin) nodes are divided into  \In (\tikzcircle[fill=gray]{0.1 cm}) and \Out (\tikzcircle[fill=red]{0.1 cm}) nodes. Hanging nodes are neither classified \In or \Out as they do not correspond to independent degrees of freedom. The nodes which neither belong to the \Intercepted nor \Out elements and are also not the parent of hanging nodes (marked by \tikzcircle[fill=none,color=black,ultra thick]{0.1 cm}) are not solved for in IMGA simulations.}
    \label{fig: IBMfig}
\end{figure}{}


==> Plots/TruckDragSingle.tex <==
% \begin{figure}[t!]
%   \centering
%   \includegraphics[width=1.0\linewidth]{Figures/Truck/Drag_vs_time.png}
%   \caption{History of $C_D$ vs nondimentional time}
%   \label{fig: TruckDragSingle}
% \end{figure}

\begin{figure}[b!]
    \centering
    \begin{tikzpicture}
\begin{axis}[
          %width=0.6\linewidth, % Scale the plot to \linewidth
          width=0.45\textwidth,
          %height=0.2\textwidth,
          %grid=major, % Display a grid
          %grid style={line width=.1pt, draw=gray!50}, % Set the style
          xlabel=Time (s), % Set the labels
          ylabel=$C_d$,
          xmin=0,
          xmax=3.5,
          ymax = 1.1,
          legend style={at={(1.2,0.7)},anchor=north west,legend columns=1}, % Put the legend below the plot
          x tick label style={rotate=0,anchor=north}, % Display labels sideways
          legend style={at={(0.5,-0.3)},anchor= north,legend columns=4}, % Put the legend below the plot
]
    \addplot [no marks] gnuplot [raw gnuplot, color=red,ultra thick] {
      set datafile separator ",";
      plot "Data/SingleTruck/processed-Force_truck-head-new.dat" using
      ($1-400):($2*2/0.04373247949) with lines
     };
     
    \addplot [no marks] gnuplot [raw gnuplot, color=blue,ultra thick] {
      set datafile separator " ";
      plot "Data/SingleTruck/processed-Force_load.dat" using
      ($1-400):($2*2/0.04373247949) with lines
     };
     \addplot [no marks] gnuplot [raw gnuplot, color=black,ultra thick] {
      set datafile separator ",";
      plot "Data/SingleTruck/total.csv" using
      ($3-400):($2*2/0.04373247949) with lines
     };
    % \addplot [no markers] gnuplot [raw gnuplot, color=red,thick] {
    %   plot "dat/NSdata/re1000spaceTime.txt" using 8:1 with lines
    % };
     \legend{\small Tractor ,\small Trailer,\small Total}
  \end{axis}
  \end{tikzpicture}
  \caption{Time evolution of drag on tractor, trailer and total drag on the semi - truck.}
  \label{fig: TruckDragSingle}
\end{figure}

==> Plots/TwoTruckCp.tex <==

\begin{figure*}[t!]
\vspace{-1em}
\begin{subfigure}{0.33\textwidth}
% \begin{tikzpicture}
%       \begin{axis}[
%           width=1.0\linewidth, % Scale the plot to \linewidth
%           unit vector ratio*=1 1 1,
%           legend columns=2, 
% %          xlabel=$x$, % Set the labels
% %          ylabel=$y$,
%           xticklabels={,,},
%           yticklabels={,,},
%           ymin = 0,
%           ymax = 0.8,
%         ]
%         \addplot[only marks, mark=*, mark size=0.1pt,color = black] 
%         table[x expr={\thisrow{x}-5},y expr={\thisrow{y}},col sep=comma]{Data/PlatooningTruck/Cp/truck_full_1st.csv};
    
%         \addplot[only marks, mark=*, mark size=0.2pt,color = red] 
%         table[x expr={\thisrow{x}-5},y expr=\thisrow{y},col sep=comma]{Data/PlatooningTruck/Cp/head_front_1st.csv};
        
%         \addplot[only marks, mark=*, mark size=0.2pt,color = green] 
%         table[x expr={\thisrow{x}-5},y expr=\thisrow{y},col sep=comma]{Data/PlatooningTruck/Cp/head_back_1st.csv};
        
%         \addplot[only marks, mark=*, mark size=0.2pt,color = blue] 
%         table[x expr={\thisrow{x}-5},y expr=\thisrow{y},col sep=comma]{Data/PlatooningTruck/Cp/load_front_1st.csv};
        
%         \addplot[only marks, mark=*, mark size=0.2pt,color = cyan] 
%         table[x expr={\thisrow{x}-5},y expr=\thisrow{y},col sep=comma]{Data/PlatooningTruck/Cp/load_back_1st.csv};
                     
        
%         \legend{
%         \tiny {Centerline of truck},
%         \tiny {Front section of tractor}, 
%         \tiny {Back section of tractor}, 
%         \tiny {Front section of trailer}, 
%         \tiny {Back section of trailer}
%         }
%         \end{axis}
        
% \end{tikzpicture}
% \caption{Schematic of pressure probe points.}
\includegraphics[width=1.0\linewidth,clip, trim=0 0 100 200]{Figures/Truck/Sketch.png}
\begin{minipage}{0.5in}\vfill\end{minipage}
\caption{Pressure probe points}
\label{fig: pprobe}
%\label{fig: TwoTruckPressureSchematic}
\hspace{-5mm}
\end{subfigure}
\begin{subfigure}{0.32\textwidth}
%\vspace{-1\baselineskip}
\centering
\begin{tikzpicture}
      \begin{axis}[
          width=1.0\linewidth, % Scale the plot to \linewidth
          legend columns=2, 
          %grid=major, % Display a grid
          %grid style={line width=.1pt, draw=gray!50}, % Set the style
          xlabel=$C_p$, % Set the labels
          ylabel=$y$,
          ymax = 0.3,
          ymin = 0.0,
        %   xmax = 1E6,
          legend style={at={(0.5,-0.5)},anchor= north,legend columns=3}, % Put the legend below the plot
          x tick label style={rotate=0,anchor=north}, % Display labels sideways
          %title={(a) Tractor}
          legend image post style={scale=3.0},
        ]
    

        \addplot[color = red, ultra thick] 
        table[x expr={2*\thisrow{p_ave}},y expr=\thisrow{y},col sep=comma]{Data/PlatooningTruck/CpSorted/head_front_1st.csv};
        
        \addplot[color=blue, ultra thick] 
        table[x expr={2*\thisrow{p_ave}},y expr=\thisrow{y},col sep=comma]{Data/PlatooningTruck/CpSorted/head_front_2nd.csv};
        
        \addplot[dashed,color=red,ultra thick] 
        table[x expr={2*\thisrow{p_ave}},y expr=\thisrow{y},col sep=comma]{Data/PlatooningTruck/CpSorted/head_back_1st.csv};
        
        \addplot[dashed,color=blue,ultra thick] 
        table[x expr={2*\thisrow{p_ave}},y expr=\thisrow{y},col sep=comma]{Data/PlatooningTruck/CpSorted/head_back_2nd.csv};
                     
        
%        \legend{
%        \tiny {Front of tractor1}, 
%        \tiny {Front of tractor2}, 
%        \tiny {Back of tractor1}, 
%        \tiny {Back of tractor2}
%        }        
    \end{axis}
\end{tikzpicture}
\caption{Tractor}
\label{fig: TwoTruckPressureTractor}
\end{subfigure}
% \par\bigskip % force a bit of vertical whitespace
\begin{subfigure}{0.32\textwidth}
\centering
\begin{tikzpicture}
      \begin{axis}[
          width=1.0\linewidth, % Scale the plot to \linewidth
          legend columns=2, 
          %grid=major, % Display a grid
          %grid style={line width=.1pt, draw=gray!50}, % Set the style
          xlabel=$C_p$, % Set the labels
          ylabel=$y$,
          ymax = 0.3,
          ymin = 0.05,
          xmax = 0.05,
          legend style={at={(0.5,-0.5)},anchor= north,legend columns=3}, % Put the legend below the plot
          x tick label style={rotate=0,anchor=north}, % Display labels sideways
          %title={(b) Trailer}
          legend image post style={scale=2.5},
        ]
    
         \addplot[color = red, ultra thick]  
        table[x expr={2*\thisrow{p_ave}},y expr=\thisrow{y},col sep=comma]{Data/PlatooningTruck/CpSorted/load_front_1st.csv};\label{fv1}
        
       \addplot[color = blue, ultra thick]  
        table[x expr={2*\thisrow{p_ave}},y expr=\thisrow{y},col sep=comma]{Data/PlatooningTruck/CpSorted/load_front_2nd.csv};\label{fv2}
        
       \addplot[dashed,color = red, ultra thick]  
        table[x expr={2*\thisrow{p_ave}},y expr=\thisrow{y},col sep=comma]{Data/PlatooningTruck/CpSorted/load_back_1st.csv};\label{bv1}
        
        \addplot[dashed,color = blue, ultra thick]
        table[x expr={2*\thisrow{p_ave}},y expr=\thisrow{y},col sep=comma]{Data/PlatooningTruck/CpSorted/load_back_2nd.csv};\label{bv2}
        
%        \addplot[only marks, mark=square*, mark size=1pt,color = black] 
%                table[x expr={\thisrow{x}/3-2},y expr={\thisrow{y}/3/4+0.3},col sep=comma]{Data/PlatooningTruck/Cp/truck_full_1st.csv};
                
%        \legend{
%        \tiny {Front of trailer1}, 
%        \tiny {Front of trailer2}, 
%        \tiny {Back of trailer1}, 
%        \tiny {Back of trailer2}
%        }
        \end{axis}
\end{tikzpicture}
\caption{Trailer}
\label{fig: TwoTruckPressureTrailer}
\end{subfigure}
\vspace{2 mm}
\caption{{\textit{Platooning effect:} Time-averaged non-dimensional pressure coefficient ($C_p)$ at the center-line of the truck; Front of vehicles 1 and 2 are represented by thick red and blue line and back is represented by dashed red and blue lines. \figref{fig: pprobe} shows the pressure probe points.}}
% ({\ref{fv1}}); Front of vehicle 2 represented by (\ref{fv2}); Back of vehicle 1 represented by (\ref{bv1}); Back of vehicle 2 represented by (\ref{bv2})}}
\label{fig: TwoTruckPressure}
\end{figure*}


==> Plots/TwoTruckDrag.tex <==
% \begin{figure*}[t!]
%   \includegraphics[width=0.5\linewidth]{Figures/Truck/Drag_vs_time-two-trucks.png}
%   \caption{History of $C_D$ vs nondimentional time}
%   \label{fig: TwoTruckDrag}
% \end{figure*}

\begin{figure}[t!]
 \centering
    \begin{tikzpicture}
\begin{axis}[
          %width=0.6\linewidth, % Scale the plot to \linewidth
          width=0.45\textwidth,
          %height=0.2\textwidth,
          %grid=major, % Display a grid
          %grid style={line width=.1pt, draw=gray!50}, % Set the style
          xlabel=Time (s), % Set the labels
          ylabel=$C_d$,
          ymax = 1.0,
          xmax = 12.0,
          xmin=0,
          legend style={at={(1.2,0.7)},anchor=north west,legend columns=1}, % Put the legend below the plot
          x tick label style={rotate=0,anchor=north}, % Display labels sideways
          legend style={at={(0.5,-0.3)},anchor= north,legend columns=4}, % Put the legend below the plot
			]
    \addplot [no marks] gnuplot [raw gnuplot, color=red, ultra thick] {
      set datafile separator ",";
      plot "Data/PlatooningTruck/processed-Force_truck-head-new.dat" using
      ($1-368):($2*2/0.04373247949) with lines
     };
     
    \addplot [no marks] gnuplot [raw gnuplot, color=blue, ultra thick] {
      set datafile separator ",";
      plot "Data/PlatooningTruck/processed-Force_load.dat" using
      ($1-368):($2*2/0.04373247949) with lines
     };
     
      \addplot [no marks] gnuplot [raw gnuplot, color=cpu4,ultra thick] {
      set datafile separator ",";
      plot "Data/PlatooningTruck/processed-Force_truck2-truck-head-new.dat" using ($1-368):($2*2/0.04373247949) with lines
     };
     
    \addplot [no marks] gnuplot [raw gnuplot, color=black,ultra thick] {
      set datafile separator ",";
      plot "Data/PlatooningTruck/processed-Force_truck2-load.dat" using ($1-368):($2*2/0.04373247949) with lines
     };
    %  \addplot [no marks] gnuplot [raw gnuplot, color=black,thick] {
    %   set datafile separator ",";
    %   plot "Data/PlatooningTruck/total.csv" using
    %   ($3-400):($2*2/0.04373247949) with lines
    %  };
    % \addplot [no markers] gnuplot [raw gnuplot, color=red,thick] {
    %   plot "dat/NSdata/re1000spaceTime.txt" using 8:1 with lines
    % };
     \legend{\small Tractor1 ,\small Trailer1,\small Tractor2, \small Trailer2}
  \end{axis}
  \end{tikzpicture}
  \caption{Time evolution of drag on tractor and trailer demonstrating the platooning effect. The drag on second truck is significantly  lower than the first one.}
  \label{fig: TwoTruckDrag}
\end{figure}{}

==> Plots/WpartComparNew.tex <==
\begin{figure}[t!]
\centering
\begin{tikzpicture}
  \begin{groupplot}[
      group style={group size=2 by 1,ylabels at=edge left,vertical sep=50pt},
      ylabel style={text height=0.02\textwidth,inner ysep=0pt},
      xlabel= Number of processor, % Set the labels
      ylabel= Relative fraction,
      height=0.5*\linewidth,width=0.5\linewidth,/tikz/font=\small
    ]
    \nextgroupplot[ymode = log,ytick={1,0.1,0.01},
      yticklabels={$1$,$0.1$,$0.01$},title=Equal partition]%
     \addplot[mark=none,color=blue,ultra thick]
        table[x expr={\thisrow{P}},y expr={\thisrow{Weight})},col sep=space]{Data/Wpart/FullRun/InitialWeight.txt};
        \addplot[mark=none,color=red,ultra thick]
          table[x expr={\thisrow{P}},y expr={\thisrow{Elements})},col sep=space]{Data/Wpart/FullRun/InitialWeight.txt};
    \coordinate (bot) at (rel axis cs:1,0);% coordinate at bottom of the last plot
        \nextgroupplot[ymode=log,title=Weighted partition,  ytick={1,0.1,0.01},
      yticklabels={$1$,$0.1$,$0.01$}]%
    \addplot[mark=none,color=blue,ultra thick]
        table[x expr={\thisrow{P}},y expr={\thisrow{Weight})},col sep=space]{Data/Wpart/FullRun/FinalWeight.txt};
        \label{plot:WpartWeight}
        \addplot[mark=none,color=red,ultra thick]
          table[x expr={\thisrow{P}},y expr={\thisrow{Elements})},col sep=space]{Data/Wpart/FullRun/FinalWeight.txt};
          \label{plot:WpartElements}
    \coordinate (top) at (rel axis cs:1,0);% coordinate at bottom of the last plot
     
  \end{groupplot}
  % legend
  \path (top|-current bounding box.south)--
        coordinate(legendpos)
        (bot|-current bounding box.south);
  \matrix[
      matrix of nodes,
      anchor=north,
      draw,
      inner sep=0.2em,
    ]at([xshift=-10ex]legendpos)
    { \ref{plot:WpartWeight}& Weight fraction &[5pt]
      \ref{plot:WpartElements}& Element fraction &[5pt]\\};
\end{tikzpicture}
\caption{Impact of weighted partition: Figure compares how elements and weights are distributed for the standard (left) and weighted (right) partitioning scheme. In equal partition, each processor receives the equal number of element whereas in case of weighted partitioning, the elements are partitioned in such a way that each processor receives nearly identical weight. The fraction are computed by normalizing by the maximum number of elements and weight across all processors.}
\label{fig:WpartRun}
\end{figure}{}

==> Plots/WpartPlot.tex <==
% \begin{figure}[t!]
% \begin{tikzpicture}
%     \begin{axis}[
%           width=0.5\linewidth, % Scale the plot to \linewidth
%           %grid=major, % Display a grid
%           %grid style={line width=.1pt, draw=gray!50}, % Set the style
%           ylabel= Predicted Weight, % Set the labels
%           xlabel= Actual weight,
%         %   ymax = 0.5,
%           legend style={at={(0.01,0.95)},anchor=north west,legend columns=1}, % Put the legend below the plot
%           x tick label style={rotate=0,anchor=north}, % Display labels sideways
% ]
% \addplot[cyan,only marks]
%      table[x expr={\thisrow{AWeight}},y expr={\thisrow{PWeight})},col sep=space]{Data/Wpart/SKX/MatTest_lvl4.txt};
%      \addplot[orange,only marks]
%      table[x expr={\thisrow{AWeight}},y expr={\thisrow{PWeight})},col sep=space]{Data/Wpart/KNL/MatTest_lvl4.txt};
%      \addplot [no markers, color=black, thick,dashed ] table {
%         1 1
%         9 9
%         };
%   \end{axis}
%   \end{tikzpicture}
% %   \qquad
%   \begin{tikzpicture}
%     \begin{axis}[
%           width=0.5\linewidth, % Scale the plot to \linewidth
%           %grid=major, % Display a grid
%           %grid style={line width=.1pt, draw=gray!50}, % Set the style
%           ylabel= Predicted Weight, % Set the labels
%           xlabel= Actual weight,
%         %   ymax = 0.5,
%           legend style={at={(0.01,0.95)},anchor=north west,legend columns=1}, % Put the legend below the plot
%           x tick label style={rotate=0,anchor=north}, % Display labels sideways
% ]
% \addplot[cyan,only marks]
%      table[x expr={\thisrow{AWeight}},y expr={\thisrow{PWeight})},col sep=space]{Data/Wpart/SKX/MatTest_lvl5refined.txt};
%      \addplot[orange,only marks]
%      table[x expr={\thisrow{AWeight}},y expr={\thisrow{PWeight})},col sep=space]{Data/Wpart/KNL/MatTest_lvl5refined.txt};
%      \addplot [no markers, color=black, thick,dashed ] table {
%         1 1
%         60 60
%         };
%   \end{axis}
%   \end{tikzpicture}
%   \caption{Relative speedup for solve time  as a function of number of processor for different problem size.}
%   \label{fig: RelativeSpeedup}
% \end{figure}{}
\begin{figure}[b!]
\centering
\begin{tikzpicture}
  \begin{groupplot}[
      group style={group size=2 by 2,ylabels at=edge left,vertical sep=50pt},
      ylabel style={text height=0.02\textwidth,inner ysep=0pt},
      xlabel= Actual Weight, % Set the labels
      ylabel= Predicted Weight,
      height=0.5*\linewidth,width=0.5\linewidth,/tikz/font=\small,
    %   xtick={512,2000,8000,32000},
    %   xticklabels={$512$,$2K$,$8K$,$32K$},
    ]
    \nextgroupplot[]%
     \addplot[only marks,mark options={solid, red, fill=white}]
        table[x expr={\thisrow{AWeight}},y expr={\thisrow{PWeight})},col sep=space]{Data/Wpart/SKX/MatLevel4_Avg.txt};
        % \addplot[only marks,mark options={solid, blue,fill=white, fill opacity=1}]
        %   table[x expr={\thisrow{AWeight}},y expr={\thisrow{PWeight})},col sep=space]{Data/Wpart/KNL/MatLevel4_Avg.txt};
          \addplot [no markers, color=black, thick,dashed ] table {
        1 1
        9 9
        };
         \coordinate (top) at (rel axis cs:1,0);% coordinate at bottom of the last plot

        \nextgroupplot[]%
    \addplot[only marks,mark options={solid, red,fill =white}]
        table[x expr={\thisrow{AWeight}},y expr={\thisrow{PWeight})},col sep=space]{Data/Wpart/SKX/MatLevel5_Avg.txt};
        \label{plot:part-SKX}
        % \addplot[only marks,mark options={solid, blue,fill=white, fill opacity=1}]
        %   table[x expr={\thisrow{AWeight}},y expr={\thisrow{PWeight})},col sep=space]{Data/Wpart/KNL/MatLevel5_Avg.txt};
          \label{plot:part-KNL}
          \addplot [no markers, color=black, thick,dashed ] table {
        1 1
        65 65
        };
        % \label{plot:part-ideal}
   \coordinate (bot) at (rel axis cs:1,0);% coordinate at bottom of the last plot
    \nextgroupplot[]%
    %  \addplot[only marks,mark options={solid, red,fill=white, fill opacity=0}]
    %     table[x expr={\thisrow{AWeight}},y expr={\thisrow{PWeight})},col sep=space]{Data/Wpart/SKX/MatLevel4_Avg.txt};
        \addplot[only marks,mark options={solid, blue, fill=white}]
          table[x expr={\thisrow{AWeight}},y expr={\thisrow{PWeight})},col sep=space]{Data/Wpart/KNL/MatLevel4_Avg.txt};
          \addplot [no markers, color=black, thick,dashed ] table {
        1 1
        9 9
        };
         \coordinate (top) at (rel axis cs:1,0);% coordinate at bottom of the last plot

        \nextgroupplot[]%
    % \addplot[only marks,mark options={solid, red,fill=white, fill opacity=0}]
    %     table[x expr={\thisrow{AWeight}},y expr={\thisrow{PWeight})},col sep=space]{Data/Wpart/SKX/MatLevel5_Avg.txt};
    %     \label{plot:part-SKX}
        \addplot[only marks,mark options={solid, blue,fill=white}]
          table[x expr={\thisrow{AWeight}},y expr={\thisrow{PWeight})},col sep=space]{Data/Wpart/KNL/MatLevel5_Avg.txt};
          \label{plot:part-KNL}
          \addplot [no markers, color=black, thick,dashed ] table {
        1 1
        65 65
        };
        \label{plot:part-ideal}
   \coordinate (bot) at (rel axis cs:1,0);% coordinate at bottom of the last plot
     
  \end{groupplot}
  % legend
  \path (top|-current bounding box.south)--
        coordinate(legendpos)
        (bot|-current bounding box.south);
  \matrix[
      matrix of nodes,
      anchor=north,
      draw,
      inner sep=0.2em,
    ]at([xshift=-10ex]legendpos)
    { \ref{plot:part-SKX}& SKX &[5pt]
      \ref{plot:part-KNL}& KNL &[5pt]
      \ref{plot:part-ideal}& Ideal &[5pt]\\};
\end{tikzpicture}
\caption{\added{Comparison of predicted weight and  actual weight for \Intercepted elements for two different spatial  and surface mesh on \Stampede~ SKX and KNL nodes. The left panel corresponds to the $16^3$ uniform grid with surface discretization comprising of 3000 triangles and right panel correspond to the $32^3$ uniform grid and surface discretization with 82000 triangles.}}
\label{fig:WPartPrediction}
\end{figure}{}

==> Plots/pressurePosition.tex <==
\begin{figure}
\begin{tikzpicture}
      \begin{axis}[
          width=1.0\linewidth, % Scale the plot to \linewidth
          unit vector ratio*=1 1 1,
          legend columns=2, 
%          xlabel=$x$, % Set the labels
%          ylabel=$y$,
          xticklabels={,,},
          yticklabels={,,},
          ymin = 0,
          ymax = 0.8,
        ]
        \addplot[only marks, mark=*, mark size=0.1pt,color = black] 
        table[x expr={\thisrow{x}-5},y expr={\thisrow{y}},col sep=comma]{Data/PlatooningTruck/Cp/truck_full_1st.csv};
    
        \addplot[only marks, mark=*, mark size=0.2pt,color = red] 
        table[x expr={\thisrow{x}-5},y expr=\thisrow{y},col sep=comma]{Data/PlatooningTruck/Cp/head_front_1st.csv};
        
        \addplot[only marks, mark=*, mark size=0.2pt,color = green] 
        table[x expr={\thisrow{x}-5},y expr=\thisrow{y},col sep=comma]{Data/PlatooningTruck/Cp/head_back_1st.csv};
        
        \addplot[only marks, mark=*, mark size=0.2pt,color = blue] 
        table[x expr={\thisrow{x}-5},y expr=\thisrow{y},col sep=comma]{Data/PlatooningTruck/Cp/load_front_1st.csv};
        
        \addplot[only marks, mark=*, mark size=0.2pt,color = cyan] 
        table[x expr={\thisrow{x}-5},y expr=\thisrow{y},col sep=comma]{Data/PlatooningTruck/Cp/load_back_1st.csv};
                     
        
        \legend{
         {Centerline of truck},
         {Front section of tractor}, 
         {Back section of tractor}, 
         {Front section of trailer}, 
         {Back section of trailer}
        }
        \end{axis}
        
\end{tikzpicture}
\caption{Schematic of pressure probe points.}
\label{fig: TwoTruckPressureSchematic}
\end{figure}

==> Plots/scaling.tex <==
% \begin{figure}[h]
% \begin{tikzpicture}
%       \begin{loglogaxis}[
%           width=1.0\linewidth, % Scale the plot to \linewidth
%           %grid=major, % Display a grid
%           %grid style={line width=.1pt, draw=gray!50}, % Set the style
%           xlabel=Number of processors, % Set the labels
%           ylabel=Time (in seconds),
%           log basis y={2},
%           log basis x={2},
%         %   ymax = 100,
%         %   ymin = 0.3,
%         %   xmax = 1E6,
%         %   legend style={at={(0.5,-0.1)},anchor= north,legend columns=3}, % Put the legend below the plot
%           x tick label style={rotate=0,anchor=north} % Display labels sideways
%         ]
%         \addplot
%         table[x expr={56*\thisrow{Nodes}))},y expr={\thisrow{Jacobian}/\thisrow{MatTimes}},col sep=space]{Data/Scaling/8.txt};
%         \addplot
%         table[x expr={56*\thisrow{Nodes}))},,y expr={\thisrow{Jacobian}/\thisrow{MatTimes}},col sep=space]{Data/Scaling/9.txt};
%         \addplot
%         table[x expr={56*\thisrow{Nodes}))},,y expr={\thisrow{Jacobian}/\thisrow{MatTimes}},col sep=space]{Data/Scaling/10.txt};
        
%         \end{loglogaxis}
%         \end{tikzpicture}
%         \caption{Compaison of matrix assembly time}
% \end{figure}

% \begin{figure}[h]
% \begin{tikzpicture}
%       \begin{loglogaxis}[
%           width=1.0\linewidth, % Scale the plot to \linewidth
%           %grid=major, % Display a grid
%           %grid style={line width=.1pt, draw=gray!50}, % Set the style
%           xlabel=Number of processors, % Set the labels
%           ylabel=Time (in seconds),
%           log basis y={2},
%           log basis x={2},
%         %   ymax = 100,
%         %   ymin = 0.3,
%         %   xmax = 1E6,
%         %   legend style={at={(0.5,-0.1)},anchor= north,legend columns=3}, % Put the legend below the plot
%           x tick label style={rotate=0,anchor=north} % Display labels sideways
%         ]
%         \addplot
%         table[x expr={56*\thisrow{Nodes}))},y expr={\thisrow{VecAssembly}/\thisrow{MatTimes}},col sep=space]{Data/Scaling/8.txt};
%         \addplot
%         table[x expr={56*\thisrow{Nodes}))},,y expr={\thisrow{VecAssembly}/\thisrow{MatTimes}},col sep=space]{Data/Scaling/9.txt};
%         \addplot
%         table[x expr={56*\thisrow{Nodes}))},,y expr={\thisrow{VecAssembly}/\thisrow{MatTimes}},col sep=space]{Data/Scaling/10.txt};
        
%         %  \legend{\small {Experimental},\small {Present implementation} }
%         \end{loglogaxis}
%         \end{tikzpicture}
%         \caption{Comparison of vector assembly time}
% \end{figure}

% \begin{figure}[h]
% \begin{tikzpicture}
%       \begin{loglogaxis}[
%           width=1.0\linewidth, % Scale the plot to \linewidth
%           %grid=major, % Display a grid
%           %grid style={line width=.1pt, draw=gray!50}, % Set the style
%           xlabel=Number of processors, % Set the labels
%           ylabel=Time (in seconds),
%           log basis y={2},
%           log basis x={2},
%         %   ymax = 100,
%         %   ymin = 0.3,
%         %   xmax = 1E6,
%         %   legend style={at={(0.5,-0.1)},anchor= north,legend columns=3}, % Put the legend below the plot
%           x tick label style={rotate=0,anchor=north} % Display labels sideways
%         ]
%         \addplot
%         table[x expr={56*\thisrow{Nodes}))},y expr={\thisrow{Solve}},col sep=space]{Data/Scaling/8.txt};
%         \addplot
%         table[x expr={56*\thisrow{Nodes}))},,y expr={\thisrow{Solve}},col sep=space]{Data/Scaling/9.txt};
%         \addplot
%         table[x expr={56*\thisrow{Nodes}))},,y expr={\thisrow{Solve}},col sep=space]{Data/Scaling/10.txt};
%         %  \legend{\small {Experimental},\small {Present implementation} }
%         \end{loglogaxis}
%         \end{tikzpicture}
%         \caption{Comparison of vector assembly time}
% \end{figure}

\begin{figure*}[h!]
\begin{tikzpicture}
	\centering
  \begin{groupplot}[
      group style={group size=3 by 1,ylabels at=edge left,vertical sep=50pt},
      ylabel style={text height=0.02\textwidth,inner ysep=0pt},
      xlabel= Number of processors, % Set the labels
      ylabel= Time (in s),
      height=0.3*\linewidth,
      width=0.35\linewidth,
      /tikz/font=\small,
      xtick={512,2000,8000,32000},
      xticklabels={$512$,$2K$,$8K$,$32K$},
    ]
    \nextgroupplot[xmode=log,log basis x={2},ymode=log,ytick={0.1,1,10},ymax=10,yticklabels={$0.1$,$1$,$10$},title={\textbf{Matrix Assembly}}]%
     \addplot
         table[x expr={56*\thisrow{Nodes}))},y expr={\thisrow{Jacobian}/\thisrow{MatTimes}},col sep=space]{Data/Scaling/8.dat};
        \addplot
         table[x expr={56*\thisrow{Nodes}))},y expr={\thisrow{Jacobian}/\thisrow{MatTimes}},col sep=space]{Data/Scaling/KSP9.dat};
       \addplot
         table[x expr={56*\thisrow{Nodes}))},y expr={\thisrow{Jacobian}/\thisrow{MatTimes}},col sep=space]{Data/Scaling/KSP10.dat};
         \addplot
         table[x expr={56*\thisrow{Nodes}))},y expr={\thisrow{Jacobian}/\thisrow{MatTimes}},col sep=space]{Data/Scaling/KSP10_new.dat};
    \coordinate (bot) at (rel axis cs:1,0);% coordinate at bottom of the last plot
    
    \nextgroupplot[xmode=log,log basis x={2},ymode=log,ytick={0.01,0.1,1},yticklabels={$0.01$,$0.1$,$1$},ymin=0.02,title={\textbf{Vector Assembly}}]%
   \addplot
         table[x expr={56*\thisrow{Nodes}))},y expr={\thisrow{VecAssembly}/\thisrow{VecTimes}},col sep=space]{Data/Scaling/KSP8.dat};
        \addplot
         table[x expr={56*\thisrow{Nodes}))},y expr={\thisrow{VecAssembly}/\thisrow{VecTimes}},col sep=space]{Data/Scaling/KSP9.dat};
       \addplot
         table[x expr={56*\thisrow{Nodes}))},y expr={\thisrow{VecAssembly}/\thisrow{VecTimes}},col sep=space]{Data/Scaling/KSP10.dat};
         \addplot
         table[x expr={56*\thisrow{Nodes}))},y expr={\thisrow{VecAssembly}/\thisrow{VecTimes}},col sep=space]{Data/Scaling/KSP10_new.dat};
    \coordinate (top) at (rel axis cs:0,1);% coordinate at top of the first plot
    
    \nextgroupplot[xmode=log,log basis x={2},ymode=log,
    ytick={1,10,100},yticklabels={$1$,$10$,$100$},
    title={\textbf{Solve time}}]%
   \addplot
         table[x expr={56*\thisrow{Nodes}))},y expr={\thisrow{Solve}},col sep=space]{Data/Scaling/KSP8.dat};
         \label{plot:level8}
        \addplot
         table[x expr={56*\thisrow{Nodes}))},y expr={\thisrow{Solve}},col sep=space]{Data/Scaling/KSP9.dat};
         \label{plot:level9}
       \addplot
         table[x expr={56*\thisrow{Nodes}))},y expr={\thisrow{Solve}},col sep=space]{Data/Scaling/KSP10.dat};
         \label{plot:level10}
         \addplot
         table[x expr={56*\thisrow{Nodes}))},y expr={\thisrow{Solve}},col sep=space]{Data/Scaling/KSP10_new.dat};
         \label{plot:level10N}
        %  \addplot [no markers, color=black, thick, dashed ] table {
        %  224 0.16055234425 
        %  28672 0.00070417694 
        % };\label{plot:ideal}
         \addplot [no markers, color=black, thick, dashed ] table {
         224 4.7237e+02 
         28672 3.690390625 
        };\label{plot:ideal}
        \addplot [no markers, color=black, thick, dashed ] table {
         224  6.9489e+01
         7168 2.17153125
        };
        \addplot [no markers, color=black, thick, dashed ] table {
         112  4.0678e+01
         1792 2.542375
        };
        \addplot [no markers, color=black, thick, dashed ] table {
         1792  4.3468e+02 
         28672 27.1675
        };
    \coordinate (top) at (rel axis cs:0,1);% coordinate at top of the first plot
     
  \end{groupplot}
  % legend
  \path (top|-current bounding box.south)--
        coordinate(legendpos)
        (bot|-current bounding box.south);
  \matrix[
      matrix of nodes,
      anchor=north,
      draw,
      inner sep=0.2em,
    ]at([yshift=-1ex]legendpos)
    { \ref{plot:level8}& \textsc{M1} &[5pt]
      \ref{plot:level9}& \textsc{M2} &[5pt]
      \ref{plot:level10}& \textsc{M3} &[5pt]
      \ref{plot:level10N}& \textsc{M4} &[5pt]
      \ref{plot:ideal}& ideal &[5pt]\\};
\end{tikzpicture}
\caption{Strong scaling result on TACC \Frontera~on 4 different meshes. The plot shows good scaling until the grain size per processor value of $\approx$ 320 (5000 dof).}
\label{fig:Scaling}
\end{figure*}{}


\begin{figure}[h!]
\centering
\begin{tikzpicture}
    \begin{loglogaxis}[
          width=0.85\linewidth, % Scale the plot to \linewidth
          height=0.9\linewidth,
          %grid=major, % Display a grid
          %grid style={line width=.1pt, draw=gray!50}, % Set the style
          ylabel=Relative speedup, % Set the labels
          xlabel=Number of Processor,
        %   ymax = 0.5,
          legend style={at={(1.2,1.0)},anchor=north west,legend columns=1}, % Put the legend below the plot
          x tick label style={rotate=0,anchor=north}, % Display labels sideways
          log basis y={2},
          log basis x={2},
          legend style={at={(0.5,-0.3)},anchor= north,legend columns=5}, % Put the legend below the plot
]
\addplot
     table[x expr={56*\thisrow{Nodes}},y expr={(4.0678e+01/\thisrow{Solve})},col sep=space]{Data/Scaling/KSP8.dat};
     \addplot
     table[x expr={56*\thisrow{Nodes}},y expr={(1.3108e+02/\thisrow{Solve})},col sep=space]{Data/Scaling/KSP9.dat};
 \addplot
    table[x expr={56*\thisrow{Nodes}},y expr={(4.7237e+02*2/\thisrow{Solve})},col sep=space]{Data/Scaling/KSP10.dat};
    \addplot
    table[x expr={56*\thisrow{Nodes}},y expr={(4.3468e+02*16/\thisrow{Solve})},col sep=space]{Data/Scaling/KSP10_new.dat};
    
      \addplot [no markers, color=black, thick,dashed ] table {
        112 1
        28672 256
        };
    \legend{\small \textsc{M1}, \textsc{M2},\textsc{M3}, \textsc{M4},ideal}
  \end{loglogaxis}
  \end{tikzpicture}
  \caption{Relative speedup for solve time  as a function of number of processor for different problem size.}
  \label{fig: RelativeSpeedup}
\end{figure}{}

\begin{figure*}[h!]
\begin{tikzpicture}
  \begin{groupplot}[
      group style={group size=4 by 1,ylabels at=edge left,vertical sep=50pt},
      ylabel style={text height=0.02\textwidth,inner ysep=0pt},
      xlabel= Number of processors, % Set the labels
      ylabel= Time (in s),
      %height=0.25*\linewidth,
      width=0.28*\linewidth,
      /tikz/font=\small,
      xtick={512,2000,8000,32000},
      xticklabels={$512$,$2K$,$8K$,$32K$},
    ]
    \nextgroupplot[xmode=log,log basis x={2},ytick={0.1,0.5,1.0},yticklabels={$0.1$,$0.5$,$1$},title={\textbf{Matrix Assembly}}]%
     \addplot
         table[x expr={56*\thisrow{Nodes}},y expr={(\thisrow{MatVol}/\thisrow{MatTimes})},col sep=space]{Data/Scaling/WeakScaling1.dat};
        \addplot
         table[x expr={56*\thisrow{Nodes}},y expr={(\thisrow{MatVol}/\thisrow{MatTimes})},col sep=space]{Data/Scaling/WeakScaling2.dat};
       \addplot
         table[x expr={56*\thisrow{Nodes}},y expr={(\thisrow{MatVol}/\thisrow{MatTimes})},col sep=space]{Data/Scaling/WeakScaling3.dat};
    \coordinate (bot) at (rel axis cs:1,0);% coordinate at bottom of the last plot
    
    \nextgroupplot[xmode=log,log basis x={2},ytick={0.1,0.08,0.06,0.04,0.02},yticklabels={0.1,0.08,0.06,0.04,0.02},ymin=0.02,title={\textbf{Vector Assembly}}]%
    \addplot
         table[x expr={56*\thisrow{Nodes}},y expr={(\thisrow{VecVol}/\thisrow{VecTimes})},col sep=space]{Data/Scaling/WeakScaling1.dat};
        \addplot
         table[x expr={56*\thisrow{Nodes}},y expr={(\thisrow{VecVol}/\thisrow{VecTimes})},col sep=space]{Data/Scaling/WeakScaling2.dat};
       \addplot
         table[x expr={56*\thisrow{Nodes}},y expr={(\thisrow{VecVol}/\thisrow{VecTimes})},col sep=space]{Data/Scaling/WeakScaling3.dat};
    \coordinate (top) at (rel axis cs:0,1);% coordinate at top of the first plot
    
    \nextgroupplot[xmode=log,log basis x={2},
    % ytick={1,10,100},yticklabels={$1$,$10$,$100$},
    title={\textbf{Time per KSP iteration}}]%
   \addplot
         table[x expr={56*\thisrow{Nodes}))},y expr={\thisrow{KSPSolve}/\thisrow{KSPIter}},col sep=space]{Data/Scaling/WeakScaling1.dat};
        %  \label{plot:NP2K}
          \addplot
         table[x expr={56*\thisrow{Nodes}))},y expr={\thisrow{KSPSolve}/\thisrow{KSPIter}},col sep=space]{Data/Scaling/WeakScaling2.dat};
        %  \label{plot:NP1K}
          \addplot
         table[x expr={56*\thisrow{Nodes}))},y expr={\thisrow{KSPSolve}/\thisrow{KSPIter}},col sep=space]{Data/Scaling/WeakScaling3.dat};
        %  \label{plot:NP500}
    \coordinate (top) at (rel axis cs:0,1);% coordinate at top of the first plot
        \nextgroupplot[xmode=log,log basis x={2},ymode=log,log basis x={10},
    ytick={20,40,80,160},yticklabels={$20$,$40$,$80$,160},
    ymax= 160,
    title={\textbf{Total Solve time}}]%
   \addplot
         table[x expr={56*\thisrow{Nodes}))},y expr={\thisrow{Solve}},col sep=space]{Data/Scaling/WeakScaling1.dat};
         \label{plot:NP2K}
          \addplot
         table[x expr={56*\thisrow{Nodes}))},y expr={\thisrow{Solve}},col sep=space]{Data/Scaling/WeakScaling2.dat};
         \label{plot:NP1K}
          \addplot
         table[x expr={56*\thisrow{Nodes}))},y expr={\thisrow{Solve}},col sep=space]{Data/Scaling/WeakScaling3.dat};
         \label{plot:NP500}
    \coordinate (top) at (rel axis cs:0,1);% coordinate at top of the first plot
  \end{groupplot}
  % legend
  \path (top|-current bounding box.south)--
        coordinate(legendpos)
        (bot|-current bounding box.south);
  \matrix[
      matrix of nodes,
      anchor=north,
      draw,
      inner sep=0.2em,
    ]at([yshift=-1ex]legendpos)
    { \ref{plot:NP2K}& $\frac{N}{P} = 2000$ &[5pt]
      \ref{plot:NP1K}& $\frac{N}{P} = 1000$ &[5pt]
      \ref{plot:NP500}& $\frac{N}{P} = 500$ &[5pt]\\
    %   \ref{plot:level10N}& \textsc{M4} &[5pt]
    %   \ref{plot:ideal}& ideal &[5pt]\\
      };
\end{tikzpicture}
\caption{Weak scaling result on TACC \Frontera. We considered 3 different adaptive meshes with the number of elements per processor varying from 500 to 2000.}
\label{fig: WeakScaling}
\end{figure*}{}

% \begin{figure}
% \begin{tikzpicture}
%     \begin{semilogxaxis}[
%           width=1.0\linewidth, % Scale the plot to \linewidth
%           %grid=major, % Display a grid
%           %grid style={line width=.1pt, draw=gray!50}, % Set the style
%           ylabel=Relative speedup, % Set the labels
%           xlabel=Number of Processor,
%         %   ymax = 0.5,
%           legend style={at={(0.01,0.95)},anchor=north west,legend columns=1}, % Put the legend below the plot
%           x tick label style={rotate=0,anchor=north}, % Display labels sideways
%           log basis y={2},
%           log basis x={2}
% ]
%         \addplot
%         table[x expr={56*\thisrow{Nodes}},y expr={(\thisrow{MatVol}/\thisrow{MatTimes})},col sep=space]{Data/Scaling/WeakScaling1.dat};
        
%         \addplot
%         table[x expr={56*\thisrow{Nodes}},y expr={(\thisrow{MatVol}/\thisrow{MatTimes})},col sep=space]{Data/Scaling/WeakScaling2.dat};
%         \addplot
%         table[x expr={56*\thisrow{Nodes}},y expr={(\thisrow{MatVol}/\thisrow{MatTimes})},col sep=space]{Data/Scaling/WeakScaling3.dat};

%   \end{semilogxaxis}
%   \end{tikzpicture}
%   \caption{Relative speedup for solve time  as a function of number of processor for different problem size.}
%   \label{fig: WS}
% \end{figure}{}




==> Plots/scalingAMG.tex <==
\begin{figure}[h!]
	\centering
\begin{tikzpicture}
    \begin{loglogaxis}[
          width=0.95\linewidth, % Scale the plot to \linewidth
          %grid=major, % Display a grid
          %grid style={line width=.1pt, draw=gray!50}, % Set the style
          ylabel=Time (in s), % Set the labels
          xlabel=Number of Processor,
        %   ymax = 0.5,
          legend style={at={(1.2,1.0)},anchor=north west,legend columns=1}, % Put the legend below the plot
          x tick label style={rotate=0,anchor=north}, % Display labels sideways
          log basis y={10},
          log basis x={10},
          legend style={at={(0.5,-0.3)},anchor= north,legend columns=5}, % Put the legend below the plot
]
\addplot
     table[x expr={56*\thisrow{Nodes}},y expr={(\thisrow{AMG})},col sep=space]{Data/Scaling/ScalingAMG.txt};
     \addplot
     table[x expr={56*\thisrow{Nodes}},y expr={\thisrow{Time})},col sep=space]{Data/Scaling/ScalingAMG.txt};
    \legend{\small{AMG setup}, \small{Solve time}}
  \end{loglogaxis}
  \end{tikzpicture}
  \caption{{The time for AMG setup and complete solve time for mesh \textsc{M3} with increasing number of processor.}}
  \label{fig: AMG}
\end{figure}{}
